Tangent-space methods for uniform matrix product states

In these lecture notes we give a technical overview of tangent-space methods for matrix product states in the thermodynamic limit. We introduce the manifold of uniform matrix product states, show how to compute different types of observables, and discuss the concept of a tangent space. We explain how to variationally optimize ground-state approximations, implement real-time evolution and describe elementary excitations for a given model Hamiltonian. Also, we explain how matrix product states approximate fixed points of one-dimensional transfer matrices. We show how all these methods can be translated to the language of continuous matrix product states for one-dimensional field theories. We conclude with some extensions of the tangent-space formalism and with an outlook to new applications.

==> p6_mpos.tex <==
\section{Transfer matrices and fixed points}
\label{sec:mpo}

Matrix product states have been used extensively as variational ansatz for ground states of local hamiltonians, but in the last years it has been observed that they can also provide accurate approximations for fixed points of \emph{transfer matrices}. One-dimensional transfer matrices pop up whenever we want to contract two-dimensional tensor networks, which occur naturally in the context of two-dimensional classical many-body systems as representations of partition functions and can represent ground states and real-time evolution of one-dimensional quantum systems, e.g. for systems with local interactions in terms of Trotter-Suzuki decompositions. Additionally, they occur in the context of projected entangled-pair states (PEPS), the two-dimensional version of matrix product states. \cite{Haegeman2016b}
\par The contraction of a two-dimensional tensor network using MPS methods goes back to the corner transfer matrix of Baxter \cite{Baxter1968, Baxter1978} and the work of Nishino and Okunishi on classical partition functions in two dimensions \cite{Nishino1996, Nishino1997}. Ten years later these works led to contraction algorithms based on the time-evolving block decimation \cite{Orus2008} or the corner transfer matrix renormalization group \cite{Orus2009}. Complementary to these approaches, in this section we formulate tangent-space methods for one-dimensional transfer matrices \cite{Fishman2018}.
\par A one-dimensional transfer matrix in the form of \emph{matrix product operator} (MPO) \cite{Verstraete2004c, Pirvu2010} is written as
\begin{multline}
T(O) = \sum_{\{i\}\{j\}} \left( \dots O^{i_{n-1},j_{n_1}} O^{i_{n-1},j_{n_1}}  O^{i_{n-1},j_{n_1}} \dots \right) \\ \dots \ket{i_{n-1}} \bra{j_{n-1}} \otimes \ket{i_{n}} \bra{j_{n}} \otimes \ket{i_{n+1}} \bra{j_{n+1}} \dots,
\end{multline}
or represented diagrammatically as
\begin{equation}
T(O) = \dots
\begin{diagram}
\draw (0.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (3,1.5); 
\draw[rounded corners] (3,2) rectangle (4,1);
\draw (3.5,1.5) node {$O$};
\draw (4,1.5) -- (5,1.5);
\draw[rounded corners] (5,2) rectangle (6,1);
\draw (5.5,1.5) node {$O$};
\draw (6,1.5) -- (7,1.5); 
\draw[rounded corners] (7,2) rectangle (8,1);
\draw (7.5,1.5) node {$O$};
\draw (8,1.5) -- (9,1.5); 
\draw[rounded corners] (9,2) rectangle (10,1);
\draw (9.5,1.5) node {$O$};
\draw (10,1.5) -- (10.5,1.5);
\draw (1.5,2) -- (1.5,2.5); \draw (3.5,2) -- (3.5,2.5); \draw (5.5,2) -- (5.5,2.5);
\draw (7.5,2) -- (7.5,2.5); \draw (9.5,2) -- (9.5,2.5);
\draw (1.5,1) -- (1.5,.5); \draw (3.5,1) -- (3.5,.5); \draw (5.5,1) -- (5.5,.5);
\draw (7.5,1) -- (7.5,.5); \draw (9.5,1) -- (9.5,.5);
\end{diagram} \dots.
\end{equation}
Whenever we contract an infinite two-dimensional tensor network, we want to find the fixed point of this operator, i.e. we want to solve the fixed-point equation
\begin{equation}
T(O) \ket{\Psi} \propto \ket{\Psi}.
\end{equation}
We now make the ansatz that the fixed point (leading eigenvector) of this operator is an MPS, such that it obeys the eigenvalue equation
\begin{multline}
\hspace{2cm} \dots
\begin{diagram}
\draw (0,2.5) node (X) {$\phantom{X}$};
\draw (0.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node {$O$};
\draw (2,1.5) -- (3,1.5); 
\draw[rounded corners] (3,2) rectangle (4,1);
\draw (3.5,1.5) node {$O$};
\draw (4,1.5) -- (5,1.5);
\draw[rounded corners] (5,2) rectangle (6,1);
\draw (5.5,1.5) node {$O$};
\draw (6,1.5) -- (7,1.5); 
\draw[rounded corners] (7,2) rectangle (8,1);
\draw (7.5,1.5) node {$O$};
\draw (8,1.5) -- (9,1.5); 
\draw[rounded corners] (9,2) rectangle (10,1);
\draw (9.5,1.5) node {$O$};
\draw (10,1.5) -- (10.5,1.5);
\draw (0.5,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$A$};
\draw (2,3.5) -- (3,3.5); 
\draw[rounded corners] (3,4) rectangle (4,3);
\draw (3.5,3.5) node {$A$};
\draw (4,3.5) -- (5,3.5);
\draw[rounded corners] (5,4) rectangle (6,3);
\draw (5.5,3.5) node {$A$};
\draw (6,3.5) -- (7,3.5); 
\draw[rounded corners] (7,4) rectangle (8,3);
\draw (7.5,3.5) node {$A$};
\draw (8,3.5) -- (9,3.5); 
\draw[rounded corners] (9,4) rectangle (10,3);
\draw (9.5,3.5) node {$A$};
\draw (10,3.5) -- (10.5,3.5);
\draw (1.5,2) -- (1.5,3); \draw (3.5,2) -- (3.5,3); \draw (5.5,2) -- (5.5,3);
\draw (7.5,2) -- (7.5,3); \draw (9.5,2) -- (9.5,3);
\draw (1.5,1) -- (1.5,.5); \draw (3.5,1) -- (3.5,.5); \draw (5.5,1) -- (5.5,.5);
\draw (7.5,1) -- (7.5,.5); \draw (9.5,1) -- (9.5,.5);
\end{diagram} \dots
\\ \propto
\dots \begin{diagram}
\draw (0.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$A$};
\draw (2,1.5) -- (3,1.5); 
\draw[rounded corners] (3,2) rectangle (4,1);
\draw (3.5,1.5) node {$A$};
\draw (4,1.5) -- (5,1.5);
\draw[rounded corners] (5,2) rectangle (6,1);
\draw (5.5,1.5) node {$A$};
\draw (6,1.5) -- (7,1.5); 
\draw[rounded corners] (7,2) rectangle (8,1);
\draw (7.5,1.5) node {$A$};
\draw (8,1.5) -- (9,1.5); 
\draw[rounded corners] (9,2) rectangle (10,1);
\draw (9.5,1.5) node {$A$};
\draw (10,1.5) -- (10.5,1.5);
\draw (1.5,1) -- (1.5,.5); \draw (3.5,1) -- (3.5,.5); \draw (5.5,1) -- (5.5,.5);
\draw (7.5,1) -- (7.5,.5); \draw (9.5,1) -- (9.5,.5);
\end{diagram} \dots \; .\hspace{2cm}
\end{multline}
Let us first try to find a way to properly define this eigenvalue equation. Suppose we have indeed found an MPS representation $\ket{\Psi(A)}$ of the fixed point of $T(O)$, then the eigenvalue is given by
\begin{equation}
\Lambda = \bra{\Psi(A)} T \ket{\Psi(A)}.
\end{equation}
In order to determine $\Lambda$, we bring $\ket{\Psi(A)}$ in the mixed canonical form, such that
\begin{equation}
\Lambda = \dots 
\begin{diagram}
\draw (0.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (3,1.5); 
\draw[rounded corners] (3,2) rectangle (4,1);
\draw (3.5,1.5) node {$O$};
\draw (4,1.5) -- (5,1.5);
\draw[rounded corners] (5,2) rectangle (6,1);
\draw (5.5,1.5) node {$O$};
\draw (6,1.5) -- (7,1.5); 
\draw[rounded corners] (7,2) rectangle (8,1);
\draw (7.5,1.5) node {$O$};
\draw (8,1.5) -- (9,1.5); 
\draw[rounded corners] (9,2) rectangle (10,1);
\draw (9.5,1.5) node {$O$};
\draw (10,1.5) -- (10.5,1.5);
\draw (0.5,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$A_L$};
\draw (2,3.5) -- (3,3.5); 
\draw[rounded corners] (3,4) rectangle (4,3);
\draw (3.5,3.5) node {$A_L$};
\draw (4,3.5) -- (5,3.5);
\draw[rounded corners] (5,4) rectangle (6,3);
\draw (5.5,3.5) node {$A_C$};
\draw (6,3.5) -- (7,3.5); 
\draw[rounded corners] (7,4) rectangle (8,3);
\draw (7.5,3.5) node {$A_R$};
\draw (8,3.5) -- (9,3.5); 
\draw[rounded corners] (9,4) rectangle (10,3);
\draw (9.5,3.5) node {$A_R$};
\draw (10,3.5) -- (10.5,3.5);
\draw (0.5,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_L$};
\draw (2,-.5) -- (3,-.5); 
\draw[rounded corners] (3,-1) rectangle (4,0);
\draw (3.5,-.5) node {$\bar{A}_L$};
\draw (4,-.5) -- (5,-.5);
\draw[rounded corners] (5,-1) rectangle (6,0);
\draw (5.5,-.5) node {$\bar{A}_C$};
\draw (6,-.5) -- (7,-.5); 
\draw[rounded corners] (7,-1) rectangle (8,0);
\draw (7.5,-.5) node {$\bar{A}_R$};
\draw (8,-.5) -- (9,-.5); 
\draw[rounded corners] (9,-1) rectangle (10,0);
\draw (9.5,-.5) node {$\bar{A}_R$};
\draw (10,-.5) -- (10.5,-.5);
\draw (1.5,2) -- (1.5,3); \draw (3.5,2) -- (3.5,3); \draw (5.5,2) -- (5.5,3);
\draw (7.5,2) -- (7.5,3); \draw (9.5,2) -- (9.5,3);
\draw (1.5,1) -- (1.5,0); \draw (3.5,1) -- (3.5,0); \draw (5.5,1) -- (5.5,0);
\draw (7.5,1) -- (7.5,0); \draw (9.5,1) -- (9.5,0);
\end{diagram} \dots
\end{equation}
Contracting this infinite network requires that we find $F_L$ and $F_R$, the fixed points of the left and right channel operators and $T_L$ and $T_R$, which are represented diagrammatically as
\begin{equation} \label{eq:FL}
\begin{diagram}
\draw[rounded corners] (-1,-1) rectangle (0,4);
\draw (-.5,1.5) node {$F_L$};
\draw (0,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (2.5,1.5); 
\draw (0,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$A_L$};
\draw (2,3.5) -- (2.5,3.5); 
\draw (0,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_L$};
\draw (2,-.5) -- (2.5,-.5); 
\draw (1.5,2) -- (1.5,3); \draw (1.5,1) -- (1.5,0);
\end{diagram} \; = \lambda_L \;
\begin{diagram}
\draw[rounded corners] (-1,-1) rectangle (0,4);
\draw (-.5,1.5) node (X) {$F_L$};
\draw (0,1.5) -- (.5,1.5); \draw (0,3.5) -- (.5,3.5); \draw (0,-.5) -- (.5,-.5); 
\end{diagram}\;,
\qquad\qquad
\begin{diagram}
\draw (0.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (3,1.5); 
\draw (0.5,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$A_R$};
\draw (2,3.5) -- (3,3.5); 
\draw (0.5,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_R$};
\draw (2,-.5) -- (3,-.5); 
\draw (1.5,2) -- (1.5,3); \draw (1.5,1) -- (1.5,0);
\draw[rounded corners] (3,-1) rectangle (4,4);
\draw (3.5,1.5) node {$F_R$};
\end{diagram} \; = \lambda_R \;
\begin{diagram}
\draw[rounded corners] (-1,-1) rectangle (0,4);
\draw (-.5,1.5) node (X) {$F_R$};
\draw (-1,1.5) -- (-1.5,1.5); \draw (-1,3.5) -- (-1.5,3.5); \draw (-1,-.5) -- (-1.5,-.5); 
\end{diagram} \; .
\end{equation}
The fixed points $F_L$ and $F_R$ are normalized such that
\begin{equation} \label{eq:overlapFL}
\begin{diagram}
\draw[rounded corners] (-1,-1) rectangle (0,4);
\draw (-.5,1.5) node {$F_L$};
\draw (0,1.5) -- (3,1.5); \draw (0,3.5) -- (1,3.5); \draw (0,-.5) -- (1,-.5); 
\draw (0,1.5) -- (1,1.5); \draw (2,3.5) -- (3,3.5); \draw (2,-.5) -- (3,-.5); 
\draw (1.5,3.5) circle (0.5); \draw (1.5,-.5) circle (0.5);
\draw (1.5,3.5) node {$C$}; \draw (1.5,-.5) node {$\bar{C}$};
\draw[rounded corners] (3,-1) rectangle (4,4);
\draw (3.5,1.5) node (X) {$F_R$};
\end{diagram}\; = 1
\end{equation}
The eigenvalues $\lambda_L$ and $\lambda_R$ are necessarily the same value $\lambda$, so that $\Lambda$ is given by
\begin{equation}
\Lambda = \lim_{N\to\infty} \lambda^N,
\end{equation}
where $N$ is the diverging number of sites. From a physical point of view, it is the `free energy density' $f = - \frac{1}{N} \log \Lambda = - \log\lambda$ that is the most important quantity. In the case that we want to normalize the MPO, such that the leading eigenvalue is equal to one (or $f=0$), we can just divide by $\lambda$: $O \rightarrow O/\lambda$.

\subsection{The vumps algorithm for MPOs}

The next step towards an algorithm \cite{Zauner2016, Fishman2018} is stating an optimality condition for $\ket{\Psi(A)}$ such that it can serve as an approximate eigenvector of $T(O)$. Inspired by all the above tangent-space algorithms, we will require that the projection of the residual onto the tangent space is zero:
\begin{equation}
\ket{\Phi(G;A_L,A_R)} = \mathcal{P}_A \left( T(O)\ket{\Psi(A)} - \Lambda \ket{\Psi(A)} \right) = 0.
\end{equation}
In the mixed canonical form, the tangent-space projector consists of two parts, yielding
\begin{multline}
\ket{\Phi(G;A_L,A_R)} = 
\sum_n 
\left( \dots \begin{diagram}
\draw (0.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (3,1.5); 
\draw[rounded corners] (3,2) rectangle (4,1);
\draw (3.5,1.5) node {$O$};
\draw (4,1.5) -- (5,1.5);
\draw[rounded corners] (5,2) rectangle (6,1);
\draw (5.5,1.5) node {$O$};
\draw (6,1.5) -- (7,1.5); 
\draw[rounded corners] (7,2) rectangle (8,1);
\draw (7.5,1.5) node {$O$};
\draw (8,1.5) -- (9,1.5); 
\draw[rounded corners] (9,2) rectangle (10,1);
\draw (9.5,1.5) node {$O$};
\draw (10,1.5) -- (10.5,1.5);
\draw (0.5,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$A_L$};
\draw (2,3.5) -- (3,3.5); 
\draw[rounded corners] (3,4) rectangle (4,3);
\draw (3.5,3.5) node {$A_L$};
\draw (4,3.5) -- (5,3.5);
\draw[rounded corners] (5,4) rectangle (6,3);
\draw (5.5,3.5) node {$A_C$};
\draw (6,3.5) -- (7,3.5); 
\draw[rounded corners] (7,4) rectangle (8,3);
\draw (7.5,3.5) node {$A_R$};
\draw (8,3.5) -- (9,3.5); 
\draw[rounded corners] (9,4) rectangle (10,3);
\draw (9.5,3.5) node {$A_R$};
\draw (10,3.5) -- (10.5,3.5);
\draw (0.5,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_L$};
\draw (2,-.5) -- (3,-.5); 
\draw[rounded corners] (3,-1) rectangle (4,0);
\draw (3.5,-.5) node {$\bar{A}_L$};
\draw[rounded corners] (7,-1) rectangle (8,0);
\draw (7.5,-.5) node {$\bar{A}_R$};
\draw (8,-.5) -- (9,-.5); 
\draw[rounded corners] (9,-1) rectangle (10,0);
\draw (9.5,-.5) node {$\bar{A}_R$};
\draw (10,-.5) -- (10.5,-.5);
\draw (0.5,-2.5) -- (1,-2.5); 
\draw[rounded corners] (1,-2) rectangle (2,-3);
\draw (1.5,-2.5) node {$A_L$};
\draw (2,-2.5) -- (3,-2.5); 
\draw[rounded corners] (3,-2) rectangle (4,-3);
\draw (3.5,-2.5) node {$A_L$};
\draw (4,-0.5) edge[out=0,in=0] (4,-2.5);
\draw (7,-0.5) edge[out=180,in=180] (7,-2.5);
\draw[rounded corners] (7,-2) rectangle (8,-3);
\draw (7.5,-2.5) node {$A_R$};
\draw (8,-2.5) -- (9,-2.5); 
\draw[rounded corners] (9,-2) rectangle (10,-3);
\draw (9.5,-2.5) node {$A_R$};
\draw (10,-2.5) -- (10.5,-2.5);
\draw (1.5,2) -- (1.5,3); \draw (3.5,2) -- (3.5,3); \draw (5.5,2) -- (5.5,3);
\draw (7.5,2) -- (7.5,3); \draw (9.5,2) -- (9.5,3);
\draw (1.5,1) -- (1.5,0); \draw (3.5,1) -- (3.5,0); \draw (5.5,1) -- (5.5,-3.5);
\draw (7.5,1) -- (7.5,0); \draw (9.5,1) -- (9.5,0);
\draw (1.5,-3) -- (1.5,-3.5); \draw (3.5,-3) -- (3.5,-3.5); 
\draw (7.5,-3) -- (7.5,-3.5); \draw (9.5,-3) -- (9.5,-3.5);
\draw (0,.5) node (X) {$\phantom{X}$};
\end{diagram} \dots\right) \\
- 
\left(
\dots \begin{diagram}
\draw (0.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (3,1.5); 
\draw[rounded corners] (3,2) rectangle (4,1);
\draw (3.5,1.5) node {$O$};
\draw (4,1.5) -- (7,1.5);
\draw[rounded corners] (7,2) rectangle (8,1);
\draw (7.5,1.5) node {$O$};
\draw (8,1.5) -- (9,1.5); 
\draw[rounded corners] (9,2) rectangle (10,1);
\draw (9.5,1.5) node {$O$};
\draw (10,1.5) -- (10.5,1.5);
\draw (0.5,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$A_L$};
\draw (2,3.5) -- (3,3.5); 
\draw[rounded corners] (3,4) rectangle (4,3);
\draw (3.5,3.5) node {$A_L$};
\draw (4,3.5) -- (5,3.5);
\draw (5.5,3.5) circle (0.5);
\draw (5.5,3.5) node {$C$};
\draw (6,3.5) -- (7,3.5); 
\draw[rounded corners] (7,4) rectangle (8,3);
\draw (7.5,3.5) node {$A_R$};
\draw (8,3.5) -- (9,3.5); 
\draw[rounded corners] (9,4) rectangle (10,3);
\draw (9.5,3.5) node {$A_R$};
\draw (10,3.5) -- (10.5,3.5);
\draw (0.5,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_L$};
\draw (2,-.5) -- (3,-.5); 
\draw[rounded corners] (3,-1) rectangle (4,0);
\draw (3.5,-.5) node {$\bar{A}_L$};
\draw[rounded corners] (7,-1) rectangle (8,0);
\draw (7.5,-.5) node {$\bar{A}_R$};
\draw (8,-.5) -- (9,-.5); 
\draw[rounded corners] (9,-1) rectangle (10,0);
\draw (9.5,-.5) node {$\bar{A}_R$};
\draw (10,-.5) -- (10.5,-.5);
\draw (0.5,-2.5) -- (1,-2.5); 
\draw[rounded corners] (1,-2) rectangle (2,-3);
\draw (1.5,-2.5) node {$A_L$};
\draw (2,-2.5) -- (3,-2.5); 
\draw[rounded corners] (3,-2) rectangle (4,-3);
\draw (3.5,-2.5) node {$A_L$};
\draw (4,-0.5) edge[out=0,in=0] (4,-2.5);
\draw (7,-0.5) edge[out=180,in=180] (7,-2.5);
\draw[rounded corners] (7,-2) rectangle (8,-3);
\draw (7.5,-2.5) node {$A_R$};
\draw (8,-2.5) -- (9,-2.5); 
\draw[rounded corners] (9,-2) rectangle (10,-3);
\draw (9.5,-2.5) node {$A_R$};
\draw (10,-2.5) -- (10.5,-2.5);
\draw (1.5,2) -- (1.5,3); \draw (3.5,2) -- (3.5,3); \draw (7.5,2) -- (7.5,3); \draw (9.5,2) -- (9.5,3);
\draw (1.5,1) -- (1.5,0); \draw (3.5,1) -- (3.5,0);
\draw (7.5,1) -- (7.5,0); \draw (9.5,1) -- (9.5,0);
\draw (1.5,-3) -- (1.5,-3.5); \draw (3.5,-3) -- (3.5,-3.5); 
\draw (7.5,-3) -- (7.5,-3.5); \draw (9.5,-3) -- (9.5,-3.5);
\draw (0,.5) node (X) {$\phantom{X}$};
\end{diagram} \dots \right),
\end{multline}
or using the left and right fixed points
\begin{multline}
\ket{\Phi(G;A_L,A_R)} \propto \sum_n 
\lambda^{-1} \left( \dots \begin{diagram}
\draw[rounded corners] (3,-1) rectangle (4,4);
\draw (3.5,1.5) node {$F_L$};
\draw (4,1.5) -- (5,1.5);
\draw[rounded corners] (5,2) rectangle (6,1);
\draw (5.5,1.5) node {$O$};
\draw (6,1.5) -- (7,1.5); 
\draw (4,3.5) -- (5,3.5);
\draw[rounded corners] (5,4) rectangle (6,3);
\draw (5.5,3.5) node {$A_C$};
\draw (6,3.5) -- (7,3.5); 
\draw (.5,-2.5) -- (1,-2.5); 
\draw[rounded corners] (1,-2) rectangle (2,-3);
\draw (1.5,-2.5) node {$A_L$};
\draw (2,-2.5) -- (3,-2.5); 
\draw[rounded corners] (3,-2) rectangle (4,-3);
\draw (3.5,-2.5) node {$A_L$};
\draw (4,-0.5) edge[out=0,in=0] (4,-2.5);
\draw (7,-0.5) edge[out=180,in=180] (7,-2.5);
\draw[rounded corners] (7,-2) rectangle (8,-3);
\draw (7.5,-2.5) node {$A_R$};
\draw (8,-2.5) -- (9,-2.5); 
\draw[rounded corners] (9,-2) rectangle (10,-3);
\draw (9.5,-2.5) node {$A_R$};
\draw (10,-2.5) -- (10.5,-2.5); 
\draw (5.5,2) -- (5.5,3); \draw (5.5,1) -- (5.5,-3.5);
\draw (1.5,-3) -- (1.5,-3.5); \draw (3.5,-3) -- (3.5,-3.5); \draw (7.5,-3) -- (7.5,-3.5); \draw (9.5,-3) -- (9.5,-3.5);
\draw[rounded corners] (7,-1) rectangle (8,4);
\draw (7.5,1.5) node {$F_R$};
\end{diagram} \dots\right) \\
- 
\left(
\dots \begin{diagram}
\draw[rounded corners] (3,-1) rectangle (4,4);
\draw (3.5,1.5) node {$F_L$};
\draw (4,1.5) -- (7,1.5);
\draw (4,3.5) -- (5,3.5); \draw (6,3.5) -- (7,3.5);
\draw (5.5,3.5) circle (.5); \draw (5.5,3.5) node {$C$};
\draw[rounded corners] (1,-2) rectangle (2,-3);
\draw (1.5,-2.5) node {$A_L$};
\draw (2,-2.5) -- (3,-2.5); 
\draw[rounded corners] (3,-2) rectangle (4,-3);
\draw (3.5,-2.5) node {$A_L$};
\draw (4,-0.5) edge[out=0,in=0] (4,-2.5);
\draw (7,-0.5) edge[out=180,in=180] (7,-2.5);
\draw[rounded corners] (7,-2) rectangle (8,-3);
\draw (7.5,-2.5) node {$A_R$};
\draw (8,-2.5) -- (9,-2.5); 
\draw[rounded corners] (9,-2) rectangle (10,-3);
\draw (9.5,-2.5) node {$A_R$};
\draw (10,-2.5) -- (10.5,-2.5);  
\draw (1.5,-3) -- (1.5,-3.5); \draw (3.5,-3) -- (3.5,-3.5); \draw (7.5,-3) -- (7.5,-3.5);  \draw (9.5,-3) -- (9.5,-3.5);
\draw[rounded corners] (7,-1) rectangle (8,4);
\draw (7.5,1.5) node {$F_R$};
\end{diagram} \dots \right) 
\end{multline}
or in terms of the tensor $G = O_{A_C}(A_C) - A_L O_C(C)$ with the maps
\begin{equation} \label{eq:vumpsAcprime_mpo}
O_{A_C} : \quad \MPStens{$X$} \to
\begin{diagram}
\draw[rounded corners] (3,4) rectangle (4,-1);
\draw (3.5,1.5) node {$F_L$};
\draw[rounded corners] (7,4) rectangle (8,-1);
\draw (7.5,1.5) node {$F_R$};
\draw (4,1.5) -- (5,1.5);
\draw[rounded corners] (5,2) rectangle (6,1);
\draw (5.5,1.5) node {$O$};
\draw (6,1.5) -- (7,1.5); 
\draw (4,3.5) -- (5,3.5);
\draw[rounded corners] (5,4) rectangle (6,3);
\draw (5.5,3.5) node {$X$};
\draw (6,3.5) -- (7,3.5); 
\draw (5.5,2) -- (5.5,3); \draw (5.5,1) -- (5.5,-2);
\draw (4,-0.5) -- (5,-0.5); edge\draw (5,-0.5) edge[out=0,in=0] (5,-1.5); \draw (4.5,-1.5) -- (5,-1.5);
\draw (6,-0.5) -- (7,-0.5); \draw (6,-0.5) edge[out=180,in=180] (6,-1.5); \draw (6,-1.5) -- (6.5,-1.5);
\draw (5,1.5) node (X) {$\phantom{X}$};
\end{diagram} \times \lambda^{-1}\,,
\end{equation}
and
\begin{equation} \label{eq:vumpsCprime_mpo}
O_C: \quad 
\begin{diagram}
\draw (5.5,3.5) circle (.5);
\draw (5.5,3.5) node (X) {$X$};
\draw (5,3.5) -- (4.5,3.5); \draw (6,3.5) -- (6.5,3.5); 
\end{diagram} 
\to 
\begin{diagram}
\draw[rounded corners] (3,4) rectangle (4,-1);
\draw (3.5,1.5) node {$F_L$};
\draw[rounded corners] (7,4) rectangle (8,-1);
\draw (7.5,1.5) node {$F_R$};
\draw (4,1.5) -- (7,1.5);
\draw (4,3.5) -- (5,3.5);
\draw (5.5,3.5) circle (.5);
\draw (5.5,3.5) node {$X$};
\draw (6,3.5) -- (7,3.5); 
\draw (4,-0.5) -- (5,-0.5); edge\draw (5,-0.5) edge[out=0,in=0] (5,-1.5); \draw (4.5,-1.5) -- (5,-1.5);
\draw (6,-0.5) -- (7,-0.5); \draw (6,-0.5) edge[out=180,in=180] (6,-1.5); \draw (6,-1.5) -- (6.5,-1.5);
\draw (5,1.5) node (X) {$\phantom{X}$};
\end{diagram} \;.
\end{equation}
Now the condition for having an optimal MPS representation is equivalent to having $\lVert G \rVert = 0$. Together with the consistency conditions, a fixed point is thus characterized by the set of equations
\begin{align}
&O_{A_C} \left( A_C \right) \propto A_C \\ & O_{C} \left( C \right) \propto C \\ & A_C = A_L C = C A_R. 
\end{align}
In Sec.~\ref{sec:vumps} we have seen how the vumps algorithm finds the fixed point iteratively. In every iteration of the algorithm, we (i) start from a given MPS $\{A_L^i,A_R^i,A_C^i,C^i\}$, (ii) determine $F_L$ and $F_R$, (iii) solve the two eigenvalue equations obtaining $A_C'$ and $C'$, and (iv) determine the $A_L^{i+1}$ and $A_R^{i+1}$ that minimize $\lVert A_C'-A_L^{i+1} C' \rVert$ and $\lVert A_C' - C' A_R^{i+1}\rVert$. The vumps algorithm for MPOs is summarized in Alg.~\ref{alg:vumps_mpo}.

\begin{algorithmL}
\caption{Find the optimal MPS approximation for the fixed point of the MPO $\hat{O}(T)$ \label{alg:vumps_mpo}}
\Procedure{Vumps}{$O,A,\eta$} \Comment{Initial guess $A$ and a tolerance $\eta$}
\State $\{A_L,A_R,C,A_C\} \gets$ \Call{MixedCanonical}{$A$,$\eta$} \Comment{Algorithm \ref{alg:canonical}}
\Repeat
\State $\lambda, F_L \gets $ \Call{FixedPointLeft}{$A_L$,$O$,$\delta/10$} \Comment{Eq.~\eqref{eq:FL}}
\State $\sim, F_R \gets $ \Call{FixedPointRight}{$A_R$,$O$,$\delta/10$} \Comment{Eq.~\eqref{eq:FL}}
\State $F_L \gets F_L / $\Call{OverlapFixedPoints}{$F_L$,$F_R$,$C$} \Comment{Eq.~\eqref{eq:overlapFL}}
\State $(\sim,A_C') \gets $ \Call{Arnoldi}{$X \to O_{A_C}(X)$,$A_C$,`lm',$\delta/10$}\Comment{the map $O_{A_c}$ in Eq.~\eqref{eq:vumpsAcprime_mpo}}
\State $(\sim,C') \gets $ \Call{Arnoldi}{$X \to O_C(X)$, $C$,`lm',$\delta/10$} \Comment{the map $O_C$ in Eq.~\eqref{eq:vumpsCprime_mpo}}
\State $(A_L,A_R,C,A_C) \gets$ \Call{MinAcC}{$A_C',C'$}
\State $\delta \gets \lVert O_{A_C}(A_C)/ - O_C(C)\rVert$
\Until{$\delta < \eta$}
\State \textbf{return} $\lambda, A_R$
\EndProcedure
\end{algorithmL}

\subsection{Excited states of an MPO}

We can also apply the excitation ansatz to compute `excitations' of a transfer matrix \cite{Haegeman2014b, Haegeman2016b, Vanderstraeten2015b}. The algorithms for computing dispersion relations are quite similar to the case of hamiltonians, which we have studied extensively. In a first step, we renormalize the MPO such that the eigenvalue $\lambda$ of the fixed point equation equals one. Then we use the excitation ansatz,
\begin{align*}
\ket{\Phi_p(B)} = \sum_n \e^{ipn} \dots\begin{diagram}
\mpsT{-4.5}{0}{A_L} \mpsT{-2.5}{0}{A_L} \mpsT{-0.5}{0}{B} \mpsT{1.5}{0}{A_R} \mpsT{3.5}{0}{A_R}
\draw (-4.5,-1.5) node {$\dots$}; \draw (-2.5,-1.5) node {$s_{n-1}$}; \draw (-0.5,-1.5) node {$s_n$}; 
\draw (1.5,-1.5) node {$s_{n+1}$}; \draw (3.5,-1.5) node {$\dots$};
\lineH{-5.5}{-5}{0} \lineH{-4}{-3}{0} \lineH{-2}{-1}{0} \lineH{0}{1}{0} \lineH{2}{3}{0} \lineH{4}{4.5}{0} 
\draw (-4.5,-.5) -- (-4.5,-1) ; \lineV{-.5}{-1}{-2.5} \lineV{-.5}{-1}{-0.5} \lineV{-.5}{-1}{1.5} \lineV{-.5}{-1}{3.5} 
\dobase{0}{0}
\end{diagram}\;.
\end{align*}
to find the subleading eigenvectors. Again, we take recourse to the effective parametrization
\begin{equation}
\MPStens{$B$} =  
\begin{diagram}
\draw (2.5,0) -- (3,0);
\draw[rounded corners] (3,0.5) rectangle (4,-0.5);
\draw (3.5,0) node {$V_L$};
\draw (3.5,-0.5) -- (3.5,-1);
\draw (4,0) -- (5,0);
\draw[rounded corners] (5,0.5) rectangle (6,-0.5);
\draw (5.5,0) node {$X$};
\draw (6,0) -- (6.5,0);
\dobase{3}{0}
\end{diagram}\;,
\end{equation}
such that optimizing the variational parameters boils down to solving the eigenvalue equation,
\begin{equation}
T_{\text{eff}}(p) \vect{X} = \omega \vect{X},
\end{equation}
with the effective transfer and normalization matrix defined as
\begin{align}
& 2\pi\delta(p-p') (\vect{X'})\dag T_{\text{eff}}(p) \vect{X} = \bra{\Phi_{p'}(X')} T \ket{\Phi_p(X)} \\
& 2\pi\delta(p-p') (\vect{X'})\dag N_{\text{eff}}(p) \vect{X} = \braket{\Phi_{p'}(X')|\Phi_p(X)}.
\end{align}
In order to solve this eigenvalue eqation iteratively, we need the action of $T_{\text{eff}}(p)$ on a general input vector $\vect{X}$. First we compute the tensor $B(\vect{X})$, and define the partial contractions
\begin{align}
\begin{diagram}
\draw[rounded corners] (-1,-1) rectangle (0,4);
\draw (-.5,1.5) node (X) {$L_B$};
\draw (0,1.5) -- (.5,1.5); \draw (0,3.5) -- (.5,3.5); \draw (0,-.5) -- (.5,-.5); 
\end{diagram}
\; &= \;
\begin{diagram}
\draw[rounded corners] (-1,-1) rectangle (0,4);
\draw (-.5,1.5) node {$F_L$};
\draw (0,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (3,1.5); 
\draw (0,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$B$};
\draw (2,3.5) -- (3,3.5); 
\draw (0,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_L$};
\draw (2,-.5) -- (3,-.5); 
\draw[rounded corners] (3,4) rectangle (8,-1);
\draw (5.5,1.5) node {$(1-\e^{-ip}E_L^L(O))^P$};
\draw (1.5,2) -- (1.5,3); \draw (1.5,1) -- (1.5,0);
\draw (8,3.5) -- (8.5,3.5); \draw (8,1.5) -- (8.5,1.5); \draw (8,-.5) -- (8.5,-.5);
\end{diagram}
\end{align}
and
\begin{align}
\begin{diagram}
\draw[rounded corners] (-1,-1) rectangle (0,4);
\draw (-.5,1.5) node (X) {$R_B$};
\draw (-1,1.5) -- (-1.5,1.5); \draw (-1,3.5) -- (-1.5,3.5); \draw (-1,-.5) -- (-1.5,-.5); 
\end{diagram}
\; &= \;
\begin{diagram}
\draw (-5,1.5) -- (-5.5,1.5); \draw (-5,3.5) -- (-5.5,3.5); \draw (-5,-.5) -- (-5.5,-.5); 
\draw[rounded corners] (-5,4) rectangle (0,-1);
\draw (-2.5,1.5) node {$(1-\e^{+ip}E_R^R(O))^P$};
\draw (0,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (3,1.5); 
\draw (0,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$B$};
\draw (2,3.5) -- (3,3.5); 
\draw (0,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_R$};
\draw (2,-.5) -- (3,-.5); 
\draw (1.5,2) -- (1.5,3); \draw (1.5,1) -- (1.5,0);
\draw[rounded corners] (3,-1) rectangle (4,4);
\draw (3.5,1.5) node {$F_R$};
\end{diagram} \;,
\end{align}
where the channel operators are defined as
\begin{equation}
\begin{diagram}
\draw (-2,1.5) -- (-2.5,1.5); \draw (-2,3.5) -- (-2.5,3.5); \draw (-2,-.5) -- (-2.5,-.5); 
\draw[rounded corners] (-2,4) rectangle (0,-1);
\draw (-1,1.5) node {$E_L^L(O)$};
\draw (0,1.5) -- (.5,1.5);  \draw (0,3.5) -- (.5,3.5); \draw (0,-.5) -- (.5,-.5); 
\end{diagram}
=
\begin{diagram}
\draw (.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (2.5,1.5); 
\draw (0.5,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$A_L$};
\draw (2,3.5) -- (2.5,3.5); 
\draw (0.5,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_L$};
\draw (2,-.5) -- (2.5,-.5); 
\draw (1.5,2) -- (1.5,3); \draw (1.5,1) -- (1.5,0);
\end{diagram} \;,
\qquad \text{and} \qquad 
\begin{diagram}
\draw (-2,1.5) -- (-2.5,1.5); \draw (-2,3.5) -- (-2.5,3.5); \draw (-2,-.5) -- (-2.5,-.5); 
\draw[rounded corners] (-2,4) rectangle (0,-1);
\draw (-1,1.5) node {$E_R^R(O)$};
\draw (0,1.5) -- (.5,1.5);  \draw (0,3.5) -- (.5,3.5); \draw (0,-.5) -- (.5,-.5); 
\end{diagram}
=
\begin{diagram}
\draw (.5,1.5) -- (1,1.5); 
\draw[rounded corners] (1,2) rectangle (2,1);
\draw (1.5,1.5) node (X) {$O$};
\draw (2,1.5) -- (2.5,1.5); 
\draw (0.5,3.5) -- (1,3.5); 
\draw[rounded corners] (1,4) rectangle (2,3);
\draw (1.5,3.5) node {$A_R$};
\draw (2,3.5) -- (2.5,3.5); 
\draw (0.5,-.5) -- (1,-.5); 
\draw[rounded corners] (1,-1) rectangle (2,0);
\draw (1.5,-.5) node {$\bar{A}_R$};
\draw (2,-.5) -- (2.5,-.5); 
\draw (1.5,2) -- (1.5,3); \draw (1.5,1) -- (1.5,0);
\end{diagram} \;.
\end{equation}
Again -- if everything is properly normalized -- these operators have a leading eigenvalue equal to one (with $F_L$ and $F_R$ as fixed points), so they should be regularized in order to define the inverses at momentum $p=0$. The action of $\tilde{T}_{\text{eff}}(p)$ on the tensor $B$ is then given by
\begin{equation}
\begin{diagram}
\draw[rounded corners] (1,-.5) rectangle (3,.5);
\draw (0.5,0) -- (1,0); \draw (3,0) -- (3.5,0); \draw (2,-.5) -- (2,-1);
\draw (2,0) node (X) {$\tilde{T}_{\text{eff}}(p) B$};
\end{diagram}
= \e^{-ip} \;
\begin{diagram}
\draw[rounded corners] (-1,-2) rectangle (0,3);
\draw (-.5,0.5) node (X) {$L_B$};
\draw (0,0.5) -- (1,0.5); \draw (0,2.5) -- (1,2.5); \draw (0,-1.5) -- (1,-1.5); 
\draw[rounded corners] (1,3) rectangle (2,2); \draw (1.5,2.5) node {$A_C$};
\draw (1.5,2) -- (1.5,1);
\draw (1.5,.5) circle (.5); \draw (1.5,.5) node {$O$};
\draw (1.5,0) -- (1.5,-3);
\draw (2,0.5) -- (3,0.5); \draw (2,2.5) -- (3,2.5); \draw (2,-1.5) -- (3,-1.5); 
\draw[rounded corners] (3,-2) rectangle (4,3);
\draw (3.5,0.5) node (X) {$F_R$};
\draw (1,-1.5) edge[out=0,in=90] (1.25,-2);
\draw (1.25,-2) edge[out=-90,in=0] (1,-2.5);
\draw (1,-2.5) -- (0,-2.5);
\draw (2,-1.5) edge[out=180,in=90] (1.75,-2);
\draw (1.75,-2) edge[out=-90,in=180] (2,-2.5);
\draw (2,-2.5) -- (3,-2.5);
\end{diagram}
\; + \e^{+ip} \;
\begin{diagram}
\draw[rounded corners] (-1,-2) rectangle (0,3);
\draw (-.5,0.5) node (X) {$F_L$};
\draw (0,0.5) -- (1,0.5); \draw (0,2.5) -- (1,2.5); \draw (0,-1.5) -- (1,-1.5); 
\draw[rounded corners] (1,3) rectangle (2,2); \draw (1.5,2.5) node {$A_C$};
\draw (1.5,2) -- (1.5,1);
\draw (1.5,.5) circle (.5); \draw (1.5,.5) node {$O$};
\draw (1.5,0) -- (1.5,-3);
\draw (2,0.5) -- (3,0.5); \draw (2,2.5) -- (3,2.5); \draw (2,-1.5) -- (3,-1.5); 
\draw[rounded corners] (3,-2) rectangle (4,3);
\draw (3.5,0.5) node (X) {$R_B$};
\draw (1,-1.5) edge[out=0,in=90] (1.25,-2);
\draw (1.25,-2) edge[out=-90,in=0] (1,-2.5);
\draw (1,-2.5) -- (0,-2.5);
\draw (2,-1.5) edge[out=180,in=90] (1.75,-2);
\draw (1.75,-2) edge[out=-90,in=180] (2,-2.5);
\draw (2,-2.5) -- (3,-2.5);
\end{diagram}
\; +  \;
\begin{diagram}
\draw[rounded corners] (-1,-2) rectangle (0,3);
\draw (-.5,0.5) node (X) {$F_L$};
\draw (0,0.5) -- (1,0.5); \draw (0,2.5) -- (1,2.5); \draw (0,-1.5) -- (1,-1.5); 
\draw[rounded corners] (1,3) rectangle (2,2); \draw (1.5,2.5) node {$B$};
\draw (1.5,2) -- (1.5,1);
\draw (1.5,.5) circle (.5); \draw (1.5,.5) node {$O$};
\draw (1.5,0) -- (1.5,-3);
\draw (2,0.5) -- (3,0.5); \draw (2,2.5) -- (3,2.5); \draw (2,-1.5) -- (3,-1.5); 
\draw[rounded corners] (3,-2) rectangle (4,3);
\draw (3.5,0.5) node (X) {$F_R$};
\draw (1,-1.5) edge[out=0,in=90] (1.25,-2);
\draw (1.25,-2) edge[out=-90,in=0] (1,-2.5);
\draw (1,-2.5) -- (0,-2.5);
\draw (2,-1.5) edge[out=180,in=90] (1.75,-2);
\draw (1.75,-2) edge[out=-90,in=180] (2,-2.5);
\draw (2,-2.5) -- (3,-2.5);
\end{diagram}\;.
\end{equation}
In the last step, we need the action of $T_{\text{eff}}(p)$ (without the tilde), so we need to perform the last contraction
\begin{equation}
T_{\text{eff}}(p) \vect{X}  = 
\begin{diagram}
\draw (1,-1.5) edge[out=180,in=180] (1,1.5);
\draw[rounded corners] (1,2) rectangle (3,1);
\draw (2,1.5) node {$\tilde{T}_{\text{eff}}(p) B$};
\draw[rounded corners] (1.5,-1) rectangle (2.5,-2);
\draw (2,-1.5) node {$\bar{V}_L$};
\draw (3,1.5) -- (3.5,1.5); \draw (1,-1.5) -- (1.5,-1.5); \draw (2.5,-1.5) -- (3.5,-1.5);
\draw (2,-1) -- (2,1);
\dobase{1}{0}
\end{diagram} .
\end{equation}
Upon solving this eigenvalue equation for all momenta, we find the dispersion relation of the transfer matrix. The largest eigenvalue defines the gap of the transfer matrix, and is related to the correlation length of the two-dimensional tensor network \cite{Vanderstraeten2015b}. The momentum at which this gap is reached defines the pitch vector of the correlations, and possibly indicates incommensurate correlations in the two-dimensional tensor network.
